Learning-Based Rich Feedback HARQ for Energy-Efficient Uplink Short Packet Transmission

The trade-off between reliability, latency, and energy efficiency is a central problem in communication systems. Advanced hybrid automated repeat request (HARQ) techniques reduce retransmissions required for reliable communication but incur high computational costs. Strict energy constraints apply mainly to devices, while the access point receiving their packets is usually connected to the electrical grid. Therefore, moving the computational complexity from the transmitter to the receiver may provide a way to improve this trade-off. We propose the reinforcement-based adaptive feedback (RAF) scheme, a departure from traditional single-bit feedback HARQ, introducing adaptive rich feedback where the receiver requests the coded retransmission of specific symbols. Simulation results show that RAF achieves a better trade-off between energy efficiency, reliability, and latency, compared to existing HARQ solutions. Our RAF scheme can easily adapt to different modulation schemes and can also generalize to different channel statistics.

==> tikzplotlib_figs_icc/alpha01_Lp1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=0.9\gfwidth,
height=0.8\gfwidth,
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend style={fill opacity=0.4, draw opacity=1, text opacity=1, draw=none, font={\scriptsize},at={(0,1)}, legend columns=2, anchor=north west},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={$H_{\min}(t)$},
xmajorgrids,
xticklabel style={color=white!15!black,font=\scriptsize},
yticklabel style={color=white!15!black,font=\scriptsize},
xlabel style={color=white!15!black,font=\scriptsize},
ylabel style={color=white!15!black,font=\scriptsize},
xmin=0, xmax=7,
xtick style={color=white!15!black},
%y grid style={white},
ylabel={EPDF},
ymajorgrids,
ymin=0, ymax=1.25,
ytick style={color=white!15!black}
]
\path [draw=color1]
(axis cs:1.54536986351013,0)
--(axis cs:1.54536986351013,0.000528467083644362)
--(axis cs:1.67305309176445,0.000528467083644362)
--(axis cs:1.67305309176445,0.000264233541822181)
--(axis cs:1.80073632001877,0.000264233541822181)
--(axis cs:1.80073632001877,0.000264233541822181)
--(axis cs:1.92841954827309,0.000264233541822181)
--(axis cs:1.92841954827309,0.000792700625466544)
--(axis cs:2.0561027765274,0.000792700625466544)
--(axis cs:2.0561027765274,0.00105693416728872)
--(axis cs:2.18378600478172,0.00105693416728872)
--(axis cs:2.18378600478172,0.00105693416728872)
--(axis cs:2.31146923303604,0.00105693416728872)
--(axis cs:2.31146923303604,0.000792700625466542)
--(axis cs:2.43915246129036,0.000792700625466542)
--(axis cs:2.43915246129036,0.00211386833457745)
--(axis cs:2.56683568954468,0.00211386833457745)
--(axis cs:2.56683568954468,0.0013211677091109)
--(axis cs:2.694518917799,0.0013211677091109)
--(axis cs:2.694518917799,0.00237810187639964)
--(axis cs:2.82220214605331,0.00237810187639964)
--(axis cs:2.82220214605331,0.00449197021097707)
--(axis cs:2.94988537430763,0.00449197021097707)
--(axis cs:2.94988537430763,0.0068700720873767)
--(axis cs:3.07756860256195,0.0068700720873767)
--(axis cs:3.07756860256195,0.00687007208737672)
--(axis cs:3.20525183081627,0.00687007208737672)
--(axis cs:3.20525183081627,0.00924817396377629)
--(axis cs:3.33293505907059,0.00924817396377629)
--(axis cs:3.33293505907059,0.00739853917102109)
--(axis cs:3.46061828732491,0.00739853917102109)
--(axis cs:3.46061828732491,0.0110978087565316)
--(axis cs:3.58830151557922,0.0110978087565316)
--(axis cs:3.58830151557922,0.0179678808439083)
--(axis cs:3.71598474383354,0.0179678808439083)
--(axis cs:3.71598474383354,0.0272160548076846)
--(axis cs:3.84366797208786,0.0272160548076846)
--(axis cs:3.84366797208786,0.0306510908513731)
--(axis cs:3.97135120034218,0.0306510908513731)
--(axis cs:3.97135120034218,0.0404277318987937)
--(axis cs:4.0990344285965,0.0404277318987937)
--(axis cs:4.0990344285965,0.0457124027352374)
--(axis cs:4.22671765685081,0.0457124027352374)
--(axis cs:4.22671765685081,0.0650014512882562)
--(axis cs:4.35440088510513,0.0650014512882562)
--(axis cs:4.35440088510513,0.0644729842046119)
--(axis cs:4.48208411335945,0.0644729842046119)
--(axis cs:4.48208411335945,0.094595607972341)
--(axis cs:4.60976734161377,0.094595607972341)
--(axis cs:4.60976734161377,0.126567866532825)
--(axis cs:4.73745056986809,0.126567866532825)
--(axis cs:4.73745056986809,0.161710927595175)
--(axis cs:4.86513379812241,0.161710927595175)
--(axis cs:4.86513379812241,0.230940115552585)
--(axis cs:4.99281702637672,0.230940115552585)
--(axis cs:4.99281702637672,0.297791201633597)
--(axis cs:5.12050025463104,0.297791201633597)
--(axis cs:5.12050025463104,0.389216007104074)
--(axis cs:5.24818348288536,0.389216007104074)
--(axis cs:5.24818348288536,0.506535699673122)
--(axis cs:5.37586671113968,0.506535699673122)
--(axis cs:5.37586671113968,0.636010135165991)
--(axis cs:5.503549939394,0.636010135165991)
--(axis cs:5.503549939394,0.752537127109568)
--(axis cs:5.63123316764832,0.752537127109568)
--(axis cs:5.63123316764832,0.858759010922091)
--(axis cs:5.75891639590263,0.858759010922091)
--(axis cs:5.75891639590263,0.964188194109134)
--(axis cs:5.88659962415695,0.964188194109134)
--(axis cs:5.88659962415695,0.889145868231641)
--(axis cs:6.01428285241127,0.889145868231641)
--(axis cs:6.01428285241127,0.744874354396725)
--(axis cs:6.14196608066559,0.744874354396725)
--(axis cs:6.14196608066559,0.494909423832946)
--(axis cs:6.26964930891991,0.494909423832946)
--(axis cs:6.26964930891991,0.240188289516363)
--(axis cs:6.39733253717422,0.240188289516363)
--(axis cs:6.39733253717422,0.0811196973394092)
--(axis cs:6.52501576542854,0.0811196973394092)
--(axis cs:6.52501576542854,0.0147970783420422)
--(axis cs:6.65269899368286,0.0147970783420422)
--(axis cs:6.65269899368286,0);
\addlegendimage{color=color1}
\addlegendentry{$t=1$}

\path [draw=color2]
(axis cs:0.0130460197106004,0)
--(axis cs:0.0130460197106004,0.00209933591721677)
--(axis cs:0.156977462372743,0.00209933591721677)
--(axis cs:0.156977462372743,0.00104966795860839)
--(axis cs:0.300908905034885,0.00104966795860839)
--(axis cs:0.300908905034885,0.00262416989652097)
--(axis cs:0.444840347697027,0.00262416989652097)
--(axis cs:0.444840347697027,0.00262416989652097)
--(axis cs:0.588771790359169,0.00262416989652097)
--(axis cs:0.588771790359169,0.00472350581373774)
--(axis cs:0.732703233021311,0.00472350581373774)
--(axis cs:0.732703233021311,0.013645683461909)
--(axis cs:0.876634675683454,0.013645683461909)
--(axis cs:0.876634675683454,0.04880956007529)
--(axis cs:1.0205661183456,0.04880956007529)
--(axis cs:1.0205661183456,0.0587814056820696)
--(axis cs:1.16449756100774,0.0587814056820696)
--(axis cs:1.16449756100774,0.0540578998683319)
--(axis cs:1.30842900366988,0.0540578998683319)
--(axis cs:1.30842900366988,0.06507941343372)
--(axis cs:1.45236044633202,0.06507941343372)
--(axis cs:1.45236044633202,0.0729519231232829)
--(axis cs:1.59629188899416,0.0729519231232829)
--(axis cs:1.59629188899416,0.0944701162747548)
--(axis cs:1.74022333165631,0.0944701162747548)
--(axis cs:1.74022333165631,0.111789637591793)
--(axis cs:1.88415477431845,0.111789637591793)
--(axis cs:1.88415477431845,0.132782996763961)
--(axis cs:2.02808621698059,0.132782996763961)
--(axis cs:2.02808621698059,0.138556170536307)
--(axis cs:2.17201765964273,0.138556170536307)
--(axis cs:2.17201765964273,0.186840896632293)
--(axis cs:2.31594910230488,0.186840896632293)
--(axis cs:2.31594910230488,0.193138904383943)
--(axis cs:2.45988054496702,0.193138904383943)
--(axis cs:2.45988054496702,0.224104109162891)
--(axis cs:2.60381198762916,0.224104109162891)
--(axis cs:2.60381198762916,0.248771306190188)
--(axis cs:2.7477434302913,0.248771306190188)
--(axis cs:2.7477434302913,0.280261344948439)
--(axis cs:2.89167487295344,0.280261344948439)
--(axis cs:2.89167487295344,0.301254704120607)
--(axis cs:3.03560631561559,0.301254704120607)
--(axis cs:3.03560631561559,0.330645406961642)
--(axis cs:3.17953775827773,0.330645406961642)
--(axis cs:3.17953775827773,0.338517916651205)
--(axis cs:3.32346920093987,0.338517916651205)
--(axis cs:3.32346920093987,0.373681793264586)
--(axis cs:3.46740064360201,0.373681793264586)
--(axis cs:3.46740064360201,0.416718179567531)
--(axis cs:3.61133208626416,0.416718179567531)
--(axis cs:3.61133208626416,0.411469839774487)
--(axis cs:3.7552635289263,0.411469839774487)
--(axis cs:3.7552635289263,0.453981392098127)
--(axis cs:3.89919497158844,0.453981392098127)
--(axis cs:3.89919497158844,0.462378735766996)
--(axis cs:4.04312641425058,0.462378735766996)
--(axis cs:4.04312641425058,0.455031060056734)
--(axis cs:4.18705785691273,0.455031060056734)
--(axis cs:4.18705785691273,0.398873824271188)
--(axis cs:4.33098929957487,0.398873824271188)
--(axis cs:4.33098929957487,0.31804939145834)
--(axis cs:4.47492074223701,0.31804939145834)
--(axis cs:4.47492074223701,0.279736510969136)
--(axis cs:4.61885218489915,0.279736510969136)
--(axis cs:4.61885218489915,0.20521008590794)
--(axis cs:4.76278362756129,0.20521008590794)
--(axis cs:4.76278362756129,0.132258162784656)
--(axis cs:4.90671507022344,0.132258162784656)
--(axis cs:4.90671507022344,0.0677035833302411)
--(axis cs:5.05064651288558,0.0677035833302411)
--(axis cs:5.05064651288558,0.0398873824271186)
--(axis cs:5.19457795554772,0.0398873824271186)
--(axis cs:5.19457795554772,0.0141705174412133)
--(axis cs:5.33850939820986,0.0141705174412133)
--(axis cs:5.33850939820986,0.00787250968956292)
--(axis cs:5.482440840872,0.00787250968956292)
--(axis cs:5.482440840872,0.00157450193791257)
--(axis cs:5.62637228353415,0.00157450193791257)
--(axis cs:5.62637228353415,0.00157450193791258)
--(axis cs:5.77030372619629,0.00157450193791258)
--(axis cs:5.77030372619629,0);
\addlegendimage{color=color2}
\addlegendentry{$t=2$}

\path [draw=color3]
(axis cs:0.0396872200071812,0)
--(axis cs:0.0396872200071812,0.00408899108771874)
--(axis cs:0.160457148309797,0.00408899108771874)
--(axis cs:0.160457148309797,0.00545198811695832)
--(axis cs:0.281227076612413,0.00545198811695832)
--(axis cs:0.281227076612413,0.0149929673216354)
--(axis cs:0.401997004915029,0.0149929673216354)
--(axis cs:0.401997004915029,0.0136299702923958)
--(axis cs:0.522766933217645,0.0136299702923958)
--(axis cs:0.522766933217645,0.0163559643508749)
--(axis cs:0.643536861520261,0.0163559643508749)
--(axis cs:0.643536861520261,0.0218079524678333)
--(axis cs:0.764306789822876,0.0218079524678333)
--(axis cs:0.764306789822876,0.0313489316725103)
--(axis cs:0.885076718125492,0.0313489316725103)
--(axis cs:0.885076718125492,0.110402759368406)
--(axis cs:1.00584664642811,0.110402759368406)
--(axis cs:1.00584664642811,0.171737625684187)
--(axis cs:1.12661657473072,0.171737625684187)
--(axis cs:1.12661657473072,0.170374628654947)
--(axis cs:1.24738650303334,0.170374628654947)
--(axis cs:1.24738650303334,0.186730593005822)
--(axis cs:1.36815643133596,0.186730593005822)
--(axis cs:1.36815643133596,0.188093590035062)
--(axis cs:1.48892635963857,0.188093590035062)
--(axis cs:1.48892635963857,0.189456587064301)
--(axis cs:1.60969628794119,0.189456587064301)
--(axis cs:1.60969628794119,0.19354557815202)
--(axis cs:1.7304662162438,0.19354557815202)
--(axis cs:1.7304662162438,0.29168136425727)
--(axis cs:1.85123614454642,0.29168136425727)
--(axis cs:1.85123614454642,0.280777388023354)
--(axis cs:1.97200607284904,0.280777388023354)
--(axis cs:1.97200607284904,0.310763322666624)
--(axis cs:2.09277600115165,0.310763322666624)
--(axis cs:2.09277600115165,0.333934272163697)
--(axis cs:2.21354592945427,0.333934272163697)
--(axis cs:2.21354592945427,0.329845281075977)
--(axis cs:2.33431585775688,0.329845281075977)
--(axis cs:2.33431585775688,0.351653233543812)
--(axis cs:2.4550857860595,0.351653233543812)
--(axis cs:2.4550857860595,0.412988099859593)
--(axis cs:2.57585571436211,0.412988099859593)
--(axis cs:2.57585571436211,0.434796052327426)
--(axis cs:2.69662564266473,0.434796052327426)
--(axis cs:2.69662564266473,0.419803085005791)
--(axis cs:2.81739557096735,0.419803085005791)
--(axis cs:2.81739557096735,0.449789019649061)
--(axis cs:2.93816549926996,0.449789019649061)
--(axis cs:2.93816549926996,0.444337031532101)
--(axis cs:3.05893542757258,0.444337031532101)
--(axis cs:3.05893542757258,0.385728159274801)
--(axis cs:3.17970535587519,0.385728159274801)
--(axis cs:3.17970535587519,0.442974034502863)
--(axis cs:3.30047528417781,0.442974034502863)
--(axis cs:3.30047528417781,0.425255073122749)
--(axis cs:3.42124521248043,0.425255073122749)
--(axis cs:3.42124521248043,0.32303029592978)
--(axis cs:3.54201514078304,0.32303029592978)
--(axis cs:3.54201514078304,0.318941304842061)
--(axis cs:3.66278506908566,0.318941304842061)
--(axis cs:3.66278506908566,0.268510414760197)
--(axis cs:3.78355499738827,0.268510414760197)
--(axis cs:3.78355499738827,0.203086557356697)
--(axis cs:3.90432492569089,0.203086557356697)
--(axis cs:3.90432492569089,0.178552610830386)
--(axis cs:4.0250948539935,0.178552610830386)
--(axis cs:4.0250948539935,0.140388694011676)
--(axis cs:4.14586478229612,0.140388694011676)
--(axis cs:4.14586478229612,0.0749648366081766)
--(axis cs:4.26663471059874,0.0749648366081766)
--(axis cs:4.26663471059874,0.0517938871111042)
--(axis cs:4.38740463890135,0.0517938871111042)
--(axis cs:4.38740463890135,0.0463418989941456)
--(axis cs:4.50817456720397,0.0463418989941456)
--(axis cs:4.50817456720397,0.0299859346432706)
--(axis cs:4.62894449550658,0.0299859346432706)
--(axis cs:4.62894449550658,0.00954097920467709)
--(axis cs:4.7497144238092,0.00954097920467709)
--(axis cs:4.7497144238092,0.00272599405847915)
--(axis cs:4.87048435211182,0.00272599405847915)
--(axis cs:4.87048435211182,0);
\addlegendimage{color=color3}
\addlegendentry{$t=3$}

\path [draw=color4]
(axis cs:0.00925448816269636,0)
--(axis cs:0.00925448816269636,0.0118533852061107)
--(axis cs:0.125059684109874,0.0118533852061107)
--(axis cs:0.125059684109874,0.00592669260305533)
--(axis cs:0.240864880057052,0.00592669260305533)
--(axis cs:0.240864880057052,0.0118533852061107)
--(axis cs:0.35667007600423,0.0118533852061107)
--(axis cs:0.35667007600423,0.0207434241106937)
--(axis cs:0.472475271951407,0.0207434241106937)
--(axis cs:0.472475271951407,0.026670116713749)
--(axis cs:0.588280467898585,0.026670116713749)
--(axis cs:0.588280467898585,0.0414868482213873)
--(axis cs:0.704085663845763,0.0414868482213873)
--(axis cs:0.704085663845763,0.0829736964427747)
--(axis cs:0.81989085979294,0.0829736964427747)
--(axis cs:0.81989085979294,0.133350583568745)
--(axis cs:0.935696055740118,0.133350583568745)
--(axis cs:0.935696055740118,0.248921089328324)
--(axis cs:1.0515012516873,0.248921089328324)
--(axis cs:1.0515012516873,0.302261322755822)
--(axis cs:1.16730644763447,0.302261322755822)
--(axis cs:1.16730644763447,0.251884435629851)
--(axis cs:1.28311164358165,0.251884435629851)
--(axis cs:1.28311164358165,0.245957743026796)
--(axis cs:1.39891683952883,0.245957743026796)
--(axis cs:1.39891683952883,0.325968093168043)
--(axis cs:1.51472203547601,0.325968093168043)
--(axis cs:1.51472203547601,0.284481244946656)
--(axis cs:1.63052723142318,0.284481244946656)
--(axis cs:1.63052723142318,0.31707805426346)
--(axis cs:1.74633242737036,0.31707805426346)
--(axis cs:1.74633242737036,0.40597844330929)
--(axis cs:1.86213762331754,0.40597844330929)
--(axis cs:1.86213762331754,0.403015097007762)
--(axis cs:1.97794281926472,0.403015097007762)
--(axis cs:1.97794281926472,0.397088404404708)
--(axis cs:2.0937480152119,0.397088404404708)
--(axis cs:2.0937480152119,0.403015097007762)
--(axis cs:2.20955321115907,0.403015097007762)
--(axis cs:2.20955321115907,0.453391984133733)
--(axis cs:2.32535840710625,0.453391984133733)
--(axis cs:2.32535840710625,0.391161711801651)
--(axis cs:2.44116360305343,0.391161711801651)
--(axis cs:2.44116360305343,0.453391984133733)
--(axis cs:2.55696879900061,0.453391984133733)
--(axis cs:2.55696879900061,0.417831828515401)
--(axis cs:2.67277399494778,0.417831828515401)
--(axis cs:2.67277399494778,0.388198365500123)
--(axis cs:2.78857919089496,0.388198365500123)
--(axis cs:2.78857919089496,0.43264856002304)
--(axis cs:2.90438438684214,0.43264856002304)
--(axis cs:2.90438438684214,0.391161711801651)
--(axis cs:3.02018958278932,0.391161711801651)
--(axis cs:3.02018958278932,0.373381633992486)
--(axis cs:3.13599477873649,0.373381633992486)
--(axis cs:3.13599477873649,0.272627859740546)
--(axis cs:3.25179997468367,0.272627859740546)
--(axis cs:3.25179997468367,0.242994396725268)
--(axis cs:3.36760517063085,0.242994396725268)
--(axis cs:3.36760517063085,0.198544202202354)
--(axis cs:3.48341036657803,0.198544202202354)
--(axis cs:3.48341036657803,0.219287626313047)
--(axis cs:3.59921556252521,0.219287626313047)
--(axis cs:3.59921556252521,0.171874085488605)
--(axis cs:3.71502075847238,0.171874085488605)
--(axis cs:3.71502075847238,0.0977904279504131)
--(axis cs:3.83082595441956,0.0977904279504131)
--(axis cs:3.83082595441956,0.0651936186336085)
--(axis cs:3.94663115036674,0.0651936186336085)
--(axis cs:3.94663115036674,0.0711203112366641)
--(axis cs:4.06243634631392,0.0711203112366641)
--(axis cs:4.06243634631392,0.035560155618332)
--(axis cs:4.17824154226109,0.035560155618332)
--(axis cs:4.17824154226109,0.0118533852061106)
--(axis cs:4.29404673820827,0.0118533852061106)
--(axis cs:4.29404673820827,0.0118533852061107)
--(axis cs:4.40985193415545,0.0118533852061107)
--(axis cs:4.40985193415545,0.00889003890458301)
--(axis cs:4.52565713010263,0.00889003890458301)
--(axis cs:4.52565713010263,0.00592669260305534)
--(axis cs:4.6414623260498,0.00592669260305534)
--(axis cs:4.6414623260498,0);
\addlegendimage{color=color4}
\addlegendentry{$t=4$}

\end{axis}

\end{tikzpicture}


==> tikzplotlib_figs_icc/alpha01_Lp1_matrix.tex <==
\begin{tikzpicture}
 \begin{axis}[view={0}{90},
        xlabel={Round $t$},
        xlabel style={color=white!15!black,font=\scriptsize},
        ylabel style={color=white!15!black,font=\scriptsize},
        ylabel={$L_t$ (sym)},
        xticklabel style={color=white!15!black,font=\scriptsize},
        yticklabel style={color=white!15!black,font=\scriptsize},
        ytick={2, 4, 6, 8, 10, 12, 14},
        yticklabels={2, 4, 6, 8, 10, 12, 14},
        xtick={2, 4, 6, 8, 10, 12},
        xticklabels={2, 4, 6, 8, 10, 12},
        xmin=0.5,
        xmax=13.5,
        ymin=0.5,
        ymax=15.5,
        colormap/cool,
        tick align=outside,
        tick pos=left,
        colorbar,
        colorbar/width=1.8mm,
        width=0.9\gfwidth,
        height=0.8\gfwidth,
        colorbar style={
            ytick={-8,-6,-4,-2,0},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ylabel style={color=white!15!black,font=\scriptsize},
            yticklabel style={color=white!15!black,font=\scriptsize},
        }
        ]
    \addplot[matrix plot*,point meta=explicit] table [
                    row sep=newline,
                    x=x,
                    y=y,
                    meta=logz,]
        {
        x y logz
        1 1 -3.504702680204397
        1 2 -2.6178803059269065
        1 3 -2.909076798881844
        1 4 -4.43412160591869
        1 5 -2.4563980006298416
        1 6 -1.638589163208535
        1 7 -1.1389945206664982
        1 8 -0.3740851518287283
        1 9 -2.9358110521290888
        1 10 -2.002757841759702
        1 11 -2.063053743646953
        1 12 -10.0
        1 13 -10.0
        1 14 -10.0
        1 15 -10.0
        
        2 1 -1.3814276639937215
        2 2 -0.8944183669708639
        2 3 -1.6910039807039479
        2 4 -3.216637661704783
        2 5 -1.5181943942215737
        2 6 -2.1341787058959225
        2 7 -1.8298955528342193
        2 8 -2.9642995899405262
        2 9 -10.0
        2 10 -10.0
        2 11 -10.0
        2 12 -10.0
        2 13 -10.0
        2 14 -10.0
        2 15 -10.0
        
        3 1 -1.3284411429728806
        3 2 -1.2287818844871665
        3 3 -2.431955544162182
        3 4 -3.7351516015826705
        3 5 -2.909076798881844
        3 6 -3.303787837423683
        3 7 -3.7351516015826705
        3 8 -10.0
        3 9 -10.0
        3 10 -10.0
        3 11 -10.0
        3 12 -10.0
        3 13 -10.0
        3 14 -10.0
        3 15 -10.0
        
        4 1 -1.5142593523631513
        4 2 -1.6592398400998931
        4 3 -3.1553680049658603
        4 4 -3.832061614590727
        4 5 -3.7809090921433457
        4 6 -4.133091610254708
        4 7 -4.73515160158267
        4 8 -10.0
        4 9 -10.0
        4 10 -10.0
        4 11 -10.0
        4 12 -10.0
        4 13 -10.0
        4 14 -10.0
        4 15 -10.0
        
        5 1 -1.7551482299989243
        5 2 -2.1385545059562103
        5 3 -3.832061614590727
        5 4 -3.7351516015826705
        5 5 -4.43412160591869
        5 6 -10.0
        5 7 -10.0
        5 8 -10.0
        5 9 -10.0
        5 10 -10.0
        5 11 -10.0
        5 12 -10.0
        5 13 -10.0
        5 14 -10.0
        5 15 -10.0
        
        6 1 -2.0761867589182357
        6 2 -2.5678342668344944
        6 3 -4.73515160158267
        6 4 -3.832061614590727
        6 5 -4.133091610254708
        6 6 -10.0
        6 7 -10.0
        6 8 -10.0
        6 9 -10.0
        6 10 -10.0
        6 11 -10.0
        6 12 -10.0
        6 13 -10.0
        6 14 -10.0
        6 15 -10.0
        
        7 1 -2.379125744389548
        7 2 -3.0539103642070833
        7 3 -4.73515160158267
        7 4 -4.258030346863008
        7 5 -10.0
        7 6 -10.0
        7 7 -10.0
        7 8 -10.0
        7 9 -10.0
        7 10 -10.0
        7 11 -10.0
        7 12 -10.0
        7 13 -10.0
        7 14 -10.0
        7 15 -10.0
        
        8 1 -2.7666686530287357
        8 2 -3.337211592910633
        8 3 -10.0
        8 4 -10.0
        8 5 -10.0
        8 6 -10.0
        8 7 -10.0
        8 8 -10.0
        8 9 -10.0
        8 10 -10.0
        8 11 -10.0
        8 12 -10.0
        8 13 -10.0
        8 14 -10.0
        8 15 -10.0
        
        9 1 -3.0361815972466517
        9 2 -3.832061614590727
        9 3 -10.0
        9 4 -4.73515160158267
        9 5 -10.0
        9 6 -10.0
        9 7 -10.0
        9 8 -10.0
        9 9 -10.0
        9 10 -10.0
        9 11 -10.0
        9 12 -10.0
        9 13 -10.0
        9 14 -10.0
        9 15 -10.0
        
        10 1 -3.559060342526989
        10 2 -3.8900535615684135
        10 3 -10.0
        10 4 -10.0
        10 5 -10.0
        10 6 -10.0
        10 7 -10.0
        10 8 -10.0
        10 9 -10.0
        10 10 -10.0
        10 11 -10.0
        10 12 -10.0
        10 13 -10.0
        10 14 -10.0
        10 15 -10.0
        
        11 1 -4.133091610254708
        11 2 -4.43412160591869
        11 3 -10.0
        11 4 -10.0
        11 5 -10.0
        11 6 -10.0
        11 7 -10.0
        11 8 -10.0
        11 9 -10.0
        11 10 -10.0
        11 11 -10.0
        11 12 -10.0
        11 13 -10.0
        11 14 -10.0
        11 15 -10.0
        
        12 1 -4.133091610254708
        12 2 -10.0
        12 3 -10.0
        12 4 -10.0
        12 5 -4.73515160158267
        12 6 -10.0
        12 7 -10.0
        12 8 -10.0
        12 9 -10.0
        12 10 -10.0
        12 11 -10.0
        12 12 -10.0
        12 13 -10.0
        12 14 -10.0
        12 15 -10.0
        
        13 1 -4.43412160591869
        13 2 -10.0
        13 3 -10.0
        13 4 -10.0
        13 5 -10.0
        13 6 -10.0
        13 7 -10.0
        13 8 -10.0
        13 9 -10.0
        13 10 -10.0
        13 11 -10.0
        13 12 -10.0
        13 13 -10.0
        13 14 -10.0
        13 15 -10.0
        
        14 1 -10.0
        14 2 -10.0
        14 3 -10.0
        14 4 -10.0
        14 5 -10.0
        14 6 -10.0
        14 7 -10.0
        14 8 -10.0
        14 9 -10.0
        14 10 -10.0
        14 11 -10.0
        14 12 -10.0
        14 13 -10.0
        14 14 -10.0
        14 15 -10.0
        
        15 1 -10.0
        15 2 -10.0
        15 3 -10.0
        15 4 -10.0
        15 5 -10.0
        15 6 -10.0
        15 7 -10.0
        15 8 -10.0
        15 9 -10.0
        15 10 -10.0
        15 11 -10.0
        15 12 -10.0
        15 13 -10.0
        15 14 -10.0
        15 15 -10.0
};
\end{axis}
\end{tikzpicture}


==> tikzplotlib_figs_icc/alpha05_Lp1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=0.9\gfwidth,
height=0.8\gfwidth,
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend style={fill opacity=0.4, draw opacity=1, text opacity=1, draw=none, font={\scriptsize},at={(0,1)}, legend columns=2, anchor=north west},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={$H_{\min}(t)$},
xmajorgrids,
xticklabel style={color=white!15!black,font=\scriptsize},
yticklabel style={color=white!15!black,font=\scriptsize},
xlabel style={color=white!15!black,font=\scriptsize},
ylabel style={color=white!15!black,font=\scriptsize},
xmin=0, xmax=7,
xtick style={color=white!15!black},
%y grid style={white},
ylabel={EPDF},
ymajorgrids,
ymin=0, ymax=1.25,
ytick style={color=white!15!black}
]
\path [draw=color1]
(axis cs:0.377804905176163,0)
--(axis cs:0.377804905176163,0.000222944210560375)
--(axis cs:0.528956618160009,0.000222944210560375)
--(axis cs:0.528956618160009,0)
--(axis cs:0.680108331143856,0)
--(axis cs:0.680108331143856,0)
--(axis cs:0.831260044127703,0)
--(axis cs:0.831260044127703,0)
--(axis cs:0.982411757111549,0)
--(axis cs:0.982411757111549,0.000222944210560375)
--(axis cs:1.1335634700954,0.000222944210560375)
--(axis cs:1.1335634700954,0.000222944210560375)
--(axis cs:1.28471518307924,0.000222944210560375)
--(axis cs:1.28471518307924,0.000222944210560375)
--(axis cs:1.43586689606309,0.000222944210560375)
--(axis cs:1.43586689606309,0)
--(axis cs:1.58701860904694,0)
--(axis cs:1.58701860904694,0.000222944210560375)
--(axis cs:1.73817032203078,0.000222944210560375)
--(axis cs:1.73817032203078,0.000891776842241498)
--(axis cs:1.88932203501463,0.000891776842241498)
--(axis cs:1.88932203501463,0.000445888421120749)
--(axis cs:2.04047374799848,0.000445888421120749)
--(axis cs:2.04047374799848,0.00267533052672449)
--(axis cs:2.19162546098232,0.00267533052672449)
--(axis cs:2.19162546098232,0.00156060947392262)
--(axis cs:2.34277717396617,0.00156060947392262)
--(axis cs:2.34277717396617,0.00222944210560375)
--(axis cs:2.49392888695002,0.00222944210560375)
--(axis cs:2.49392888695002,0.00356710736896599)
--(axis cs:2.64508059993386,0.00356710736896599)
--(axis cs:2.64508059993386,0.00512771684288862)
--(axis cs:2.79623231291771,0.00512771684288862)
--(axis cs:2.79623231291771,0.0100324894752169)
--(axis cs:2.94738402590156,0.0100324894752169)
--(axis cs:2.94738402590156,0.0138225410547432)
--(axis cs:3.0985357388854,0.0138225410547432)
--(axis cs:3.0985357388854,0.0162749273709073)
--(axis cs:3.24968745186925,0.0162749273709073)
--(axis cs:3.24968745186925,0.0200649789504337)
--(axis cs:3.4008391648531,0.0200649789504337)
--(axis cs:3.4008391648531,0.0276450821094864)
--(axis cs:3.55199087783694,0.0276450821094864)
--(axis cs:3.55199087783694,0.0361169621107807)
--(axis cs:3.70314259082079,0.0361169621107807)
--(axis cs:3.70314259082079,0.0465953400071183)
--(axis cs:3.85429430380464,0.0465953400071183)
--(axis cs:3.85429430380464,0.068443872642035)
--(axis cs:4.00544601678848,0.068443872642035)
--(axis cs:4.00544601678848,0.0931906800142366)
--(axis cs:4.15659772977233,0.0931906800142366)
--(axis cs:4.15659772977233,0.133543582125664)
--(axis cs:4.30774944275618,0.133543582125664)
--(axis cs:4.30774944275618,0.179024201079981)
--(axis cs:4.45890115574002,0.179024201079981)
--(axis cs:4.45890115574002,0.25593995372331)
--(axis cs:4.61005286872387,0.25593995372331)
--(axis cs:4.61005286872387,0.332855706366639)
--(axis cs:4.76120458170772,0.332855706366639)
--(axis cs:4.76120458170772,0.453468524279802)
--(axis cs:4.91235629469156,0.453468524279802)
--(axis cs:4.91235629469156,0.592139823248355)
--(axis cs:5.06350800767541,0.592139823248355)
--(axis cs:5.06350800767541,0.729473456953546)
--(axis cs:5.21465972065926,0.729473456953546)
--(axis cs:5.21465972065926,0.854099270656795)
--(axis cs:5.3658114336431,0.854099270656795)
--(axis cs:5.3658114336431,0.898019280137189)
--(axis cs:5.51696314662695,0.898019280137189)
--(axis cs:5.51696314662695,0.790560170647088)
--(axis cs:5.6681148596108,0.790560170647088)
--(axis cs:5.6681148596108,0.568507736928955)
--(axis cs:5.81926657259464,0.568507736928955)
--(axis cs:5.81926657259464,0.303872958993791)
--(axis cs:5.97041828557849,0.303872958993791)
--(axis cs:5.97041828557849,0.132428861072863)
--(axis cs:6.12156999856234,0.132428861072863)
--(axis cs:6.12156999856234,0.0374546273741429)
--(axis cs:6.27272171154618,0.0374546273741429)
--(axis cs:6.27272171154618,0.00468182842176787)
--(axis cs:6.42387342453003,0.00468182842176787)
--(axis cs:6.42387342453003,0);
\addlegendimage{color=color1}
\addlegendentry{$t=1$}

\path [draw=color2]
(axis cs:0.108669988811016,0)
--(axis cs:0.108669988811016,0.0121539738902305)
--(axis cs:0.228356193192303,0.0121539738902305)
--(axis cs:0.228356193192303,0.00810264926015367)
--(axis cs:0.34804239757359,0.00810264926015367)
--(axis cs:0.34804239757359,0.0175557400636663)
--(axis cs:0.467728601954877,0.0175557400636663)
--(axis cs:0.467728601954877,0.0283592724105378)
--(axis cs:0.587414806336164,0.0283592724105378)
--(axis cs:0.587414806336164,0.0405132463007684)
--(axis cs:0.707101010717452,0.0405132463007684)
--(axis cs:0.707101010717452,0.0783256095148187)
--(axis cs:0.826787215098739,0.0783256095148187)
--(axis cs:0.826787215098739,0.117488414272228)
--(axis cs:0.946473419480026,0.117488414272228)
--(axis cs:0.946473419480026,0.234976828544456)
--(axis cs:1.06615962386131,0.234976828544456)
--(axis cs:1.06615962386131,0.210668880763995)
--(axis cs:1.1858458282426,0.210668880763995)
--(axis cs:1.1858458282426,0.199865348417124)
--(axis cs:1.30553203262389,0.199865348417124)
--(axis cs:1.30553203262389,0.218771530024149)
--(axis cs:1.42521823700517,0.218771530024149)
--(axis cs:1.42521823700517,0.236327270087815)
--(axis cs:1.54490444138646,0.236327270087815)
--(axis cs:1.54490444138646,0.233626387001098)
--(axis cs:1.66459064576775,0.233626387001098)
--(axis cs:1.66459064576775,0.239028153174533)
--(axis cs:1.78427685014904,0.239028153174533)
--(axis cs:1.78427685014904,0.266036984041712)
--(axis cs:1.90396305453032,0.266036984041712)
--(axis cs:1.90396305453032,0.301148464169045)
--(axis cs:2.02364925891161,0.301148464169045)
--(axis cs:2.02364925891161,0.330858178122941)
--(axis cs:2.1433354632929,0.330858178122941)
--(axis cs:2.1433354632929,0.318704204232711)
--(axis cs:2.26302166767418,0.318704204232711)
--(axis cs:2.26302166767418,0.361918333620198)
--(axis cs:2.38270787205547,0.361918333620198)
--(axis cs:2.38270787205547,0.374072307510427)
--(axis cs:2.50239407643676,0.374072307510427)
--(axis cs:2.50239407643676,0.372721865967069)
--(axis cs:2.62208028081805,0.372721865967069)
--(axis cs:2.62208028081805,0.388927164487376)
--(axis cs:2.74176648519933,0.388927164487376)
--(axis cs:2.74176648519933,0.429440410788144)
--(axis cs:2.86145268958062,0.429440410788144)
--(axis cs:2.86145268958062,0.364619216706915)
--(axis cs:2.98113889396191,0.364619216706915)
--(axis cs:2.98113889396191,0.395679372204172)
--(axis cs:3.10082509834319,0.395679372204172)
--(axis cs:3.10082509834319,0.445645709308452)
--(axis cs:3.22051130272448,0.445645709308452)
--(axis cs:3.22051130272448,0.432141293874862)
--(axis cs:3.34019750710577,0.432141293874862)
--(axis cs:3.34019750710577,0.375422749053786)
--(axis cs:3.45988371148706,0.375422749053786)
--(axis cs:3.45988371148706,0.338960827383095)
--(axis cs:3.57956991586834,0.338960827383095)
--(axis cs:3.57956991586834,0.278190957931943)
--(axis cs:3.69925612024963,0.278190957931943)
--(axis cs:3.69925612024963,0.222822854654226)
--(axis cs:3.81894232463092,0.222822854654226)
--(axis cs:3.81894232463092,0.158001660572996)
--(axis cs:3.9386285290122,0.158001660572996)
--(axis cs:3.9386285290122,0.110736206555433)
--(axis cs:4.05831473339349,0.110736206555433)
--(axis cs:4.05831473339349,0.078325609514819)
--(axis cs:4.17800093777478,0.078325609514819)
--(axis cs:4.17800093777478,0.054017661734358)
--(axis cs:4.29768714215606,0.054017661734358)
--(axis cs:4.29768714215606,0.0405132463007682)
--(axis cs:4.41737334653735,0.0405132463007682)
--(axis cs:4.41737334653735,0.0216070646937432)
--(axis cs:4.53705955091864,0.0216070646937432)
--(axis cs:4.53705955091864,0.0121539738902305)
--(axis cs:4.65674575529993,0.0121539738902305)
--(axis cs:4.65674575529993,0.00405132463007682)
--(axis cs:4.77643195968121,0.00405132463007682)
--(axis cs:4.77643195968121,0.0027008830867179)
--(axis cs:4.8961181640625,0.0027008830867179)
--(axis cs:4.8961181640625,0);
\addlegendimage{color=color2}
\addlegendentry{$t=2$}

\path [draw=color3]
(axis cs:0.198080971837044,0)
--(axis cs:0.198080971837044,0.0467388735551543)
--(axis cs:0.294240371510386,0.0467388735551543)
--(axis cs:0.294240371510386,0.0233694367775772)
--(axis cs:0.390399771183729,0.0233694367775772)
--(axis cs:0.390399771183729,0.0876353879159143)
--(axis cs:0.486559170857072,0.0876353879159143)
--(axis cs:0.486559170857072,0.0701083103327315)
--(axis cs:0.582718570530415,0.0701083103327315)
--(axis cs:0.582718570530415,0.105162465499097)
--(axis cs:0.678877970203757,0.105162465499097)
--(axis cs:0.678877970203757,0.140216620665463)
--(axis cs:0.7750373698771,0.140216620665463)
--(axis cs:0.7750373698771,0.227852008581377)
--(axis cs:0.871196769550443,0.227852008581377)
--(axis cs:0.871196769550443,0.333014474080474)
--(axis cs:0.967356169223785,0.333014474080474)
--(axis cs:0.967356169223785,0.660186588966553)
--(axis cs:1.06351556889713,0.660186588966553)
--(axis cs:1.06351556889713,0.438176939579572)
--(axis cs:1.15967496857047,0.438176939579572)
--(axis cs:1.15967496857047,0.315487396497291)
--(axis cs:1.25583436824381,0.315487396497291)
--(axis cs:1.25583436824381,0.379753347635629)
--(axis cs:1.35199376791716,0.379753347635629)
--(axis cs:1.35199376791716,0.333014474080474)
--(axis cs:1.4481531675905,0.333014474080474)
--(axis cs:1.4481531675905,0.373910988441235)
--(axis cs:1.54431256726384,0.373910988441235)
--(axis cs:1.54431256726384,0.391438066024417)
--(axis cs:1.64047196693718,0.391438066024417)
--(axis cs:1.64047196693718,0.578393560245034)
--(axis cs:1.73663136661053,0.578393560245034)
--(axis cs:1.73663136661053,0.36806862924684)
--(axis cs:1.83279076628387,0.36806862924684)
--(axis cs:1.83279076628387,0.444019298773966)
--(axis cs:1.92895016595721,0.444019298773966)
--(axis cs:1.92895016595721,0.379753347635629)
--(axis cs:2.02510956563056,0.379753347635629)
--(axis cs:2.02510956563056,0.479073453940332)
--(axis cs:2.1212689653039,0.479073453940332)
--(axis cs:2.1212689653039,0.373910988441233)
--(axis cs:2.21742836497724,0.373910988441233)
--(axis cs:2.21742836497724,0.397280425218812)
--(axis cs:2.31358776465058,0.397280425218812)
--(axis cs:2.31358776465058,0.414807502801995)
--(axis cs:2.40974716432393,0.414807502801995)
--(axis cs:2.40974716432393,0.350541551663656)
--(axis cs:2.50590656399727,0.350541551663656)
--(axis cs:2.50590656399727,0.257063804553349)
--(axis cs:2.60206596367061,0.257063804553349)
--(axis cs:2.60206596367061,0.315487396497291)
--(axis cs:2.69822536334395,0.315487396497291)
--(axis cs:2.69822536334395,0.338856833274869)
--(axis cs:2.7943847630173,0.338856833274869)
--(axis cs:2.7943847630173,0.292117959719715)
--(axis cs:2.89054416269064,0.292117959719715)
--(axis cs:2.89054416269064,0.297960318914108)
--(axis cs:2.98670356236398,0.297960318914108)
--(axis cs:2.98670356236398,0.257063804553349)
--(axis cs:3.08286296203732,0.257063804553349)
--(axis cs:3.08286296203732,0.274590882136531)
--(axis cs:3.17902236171067,0.274590882136531)
--(axis cs:3.17902236171067,0.210324930998195)
--(axis cs:3.27518176138401,0.210324930998195)
--(axis cs:3.27518176138401,0.146058979859857)
--(axis cs:3.37134116105735,0.146058979859857)
--(axis cs:3.37134116105735,0.0934777471103083)
--(axis cs:3.4675005607307,0.0934777471103083)
--(axis cs:3.4675005607307,0.0817930287215202)
--(axis cs:3.56365996040404,0.0817930287215202)
--(axis cs:3.56365996040404,0.0408965143607599)
--(axis cs:3.65981936007738,0.0408965143607599)
--(axis cs:3.65981936007738,0.0525812327495487)
--(axis cs:3.75597875975072,0.0525812327495487)
--(axis cs:3.75597875975072,0)
--(axis cs:3.85213815942407,0)
--(axis cs:3.85213815942407,0.0175270775831828)
--(axis cs:3.94829755909741,0.0175270775831828)
--(axis cs:3.94829755909741,0.0116847183887886)
--(axis cs:4.04445695877075,0.0116847183887886)
--(axis cs:4.04445695877075,0);
\addlegendimage{color=color3}
\addlegendentry{$t=3$}

\end{axis}

\end{tikzpicture}

==> tikzplotlib_figs_icc/alpha05_Lp1_matrix.tex <==
\begin{tikzpicture}
 \begin{axis}[view={0}{90},
        xlabel={Round $t$},
        xlabel style={color=white!15!black,font=\scriptsize},
        ylabel style={color=white!15!black,font=\scriptsize},
        ylabel={$L_t$ (sym)},
        xticklabel style={color=white!15!black,font=\scriptsize},
        yticklabel style={color=white!15!black,font=\scriptsize},
        ytick={2, 4, 6, 8, 10, 12, 14},
        yticklabels={2, 4, 6, 8, 10, 12, 14},
        xtick={2, 4, 6, 8, 10, 12},
        xticklabels={2, 4, 6, 8, 10, 12},
        xmin=0.5,
        xmax=13.5,
        ymin=0.5,
        ymax=15.5,
        colormap/cool,
        tick align=outside,
        tick pos=left,
        colorbar,
        colorbar/width=1.8mm,
        width=0.9\gfwidth,
        height=0.8\gfwidth,
        colorbar style={
            ytick={-8,-6,-4,-2,0},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ylabel style={color=white!15!black,font=\scriptsize},
            yticklabel style={color=white!15!black,font=\scriptsize},
        }
        ]
    \addplot[matrix plot*,point meta=explicit] table [
                    row sep=newline,
                    x=x,
                    y=y,
                    meta=logz,]
        {
        x y logz
        1 1 -4.2829957579913245
        1 2 -3.222297917637713
        1 3 -2.8205977600923684
        1 4 -3.437897717977068
        1 5 -2.351029643263152
        1 6 -3.1069044989356436
        1 7 -3.0277232528880185
        1 8 -1.3392539921600108
        1 9 -1.0684168044208255
        1 10 -0.6057082569085547
        1 11 -0.46118755956603963
        1 12 -1.4229573681841312
        1 13 -2.7147940339243295
        1 14 -4.584025753655306
        1 15 -10.0
        
        2 1 -1.7439196591985482
        2 2 -1.2829957579913247
        2 3 -1.223621698925367
        2 4 -2.247566019806776
        2 5 -1.6654712231050324
        2 6 -2.7089644902636056
        2 7 -3.437897717977068
        2 8 -3.092664059821033
        2 9 -3.052546836613051
        2 10 -4.2829957579913245
        2 11 -10.0
        2 12 -10.0
        2 13 -10.0
        2 14 -10.0
        2 15 -10.0
        
        3 1 -1.9308132398799622
        3 2 -1.7055039581540994
        3 3 -1.885925208031916
        3 4 -3.2416030728330996
        3 5 -2.9308132398799622
        3 6 -3.6809357666633624
        3 7 -10.0
        3 8 -10.0
        3 9 -10.0
        3 10 -10.0
        3 11 -10.0
        3 12 -10.0
        3 13 -10.0
        3 14 -10.0
        3 15 -10.0
        
        4 1 -2.2576898927265545
        4 2 -2.3029923864075785
        4 3 -2.5711885289501337
        4 4 -3.8058745032716623
        4 5 -3.8058745032716623
        4 6 -10.0
        4 7 -10.0
        4 8 -10.0
        4 9 -10.0
        4 10 -10.0
        4 11 -10.0
        4 12 -10.0
        4 13 -10.0
        4 14 -10.0
        4 15 -10.0
        
        5 1 -2.670211901271589
        5 2 -2.8938296736267923
        5 3 -3.2038145119437
        5 4 -3.9819657623273432
        5 5 -10.0
        5 6 -10.0
        5 7 -10.0
        5 8 -10.0
        5 9 -10.0
        5 10 -10.0
        5 11 -10.0
        5 12 -10.0
        5 13 -10.0
        5 14 -10.0
        5 15 -10.0
        
        6 1 -3.1860857449832682
        6 2 -3.407934494599625
        6 3 -3.9819657623273432
        6 4 -4.584025753655306
        6 5 -10.0
        6 6 -10.0
        6 7 -10.0
        6 8 -10.0
        6 9 -10.0
        6 10 -10.0
        6 11 -10.0
        6 12 -10.0
        6 13 -10.0
        6 14 -10.0
        6 15 -10.0
        
        7 1 -3.8058745032716623
        7 2 -10.0
        7 3 -4.584025753655306
        7 4 -10.0
        7 5 -10.0
        7 6 -10.0
        7 7 -10.0
        7 8 -10.0
        7 9 -10.0
        7 10 -10.0
        7 11 -10.0
        7 12 -10.0
        7 13 -10.0
        7 14 -10.0
        7 15 -10.0
        
        8 1 -4.2829957579913245
        8 2 -10.0
        8 3 -10.0
        8 4 -10.0
        8 5 -10.0
        8 6 -10.0
        8 7 -10.0
        8 8 -10.0
        8 9 -10.0
        8 10 -10.0
        8 11 -10.0
        8 12 -10.0
        8 13 -10.0
        8 14 -10.0
        8 15 -10.0
        
        9 1 -10.0
        9 2 -10.0
        9 3 -10.0
        9 4 -10.0
        9 5 -10.0
        9 6 -10.0
        9 7 -10.0
        9 8 -10.0
        9 9 -10.0
        9 10 -10.0
        9 11 -10.0
        9 12 -10.0
        9 13 -10.0
        9 14 -10.0
        9 15 -10.0
        
        10 1 -10.0
        10 2 -10.0
        10 3 -10.0
        10 4 -10.0
        10 5 -10.0
        10 6 -10.0
        10 7 -10.0
        10 8 -10.0
        10 9 -10.0
        10 10 -10.0
        10 11 -10.0
        10 12 -10.0
        10 13 -10.0
        10 14 -10.0
        10 15 -10.0
        
        11 1 -10.0
        11 2 -10.0
        11 3 -10.0
        11 4 -10.0
        11 5 -10.0
        11 6 -10.0
        11 7 -10.0
        11 8 -10.0
        11 9 -10.0
        11 10 -10.0
        11 11 -10.0
        11 12 -10.0
        11 13 -10.0
        11 14 -10.0
        11 15 -10.0
        
        12 1 -10.0
        12 2 -10.0
        12 3 -10.0
        12 4 -10.0
        12 5 -10.0
        12 6 -10.0
        12 7 -10.0
        12 8 -10.0
        12 9 -10.0
        12 10 -10.0
        12 11 -10.0
        12 12 -10.0
        12 13 -10.0
        12 14 -10.0
        12 15 -10.0
        
        13 1 -10.0
        13 2 -10.0
        13 3 -10.0
        13 4 -10.0
        13 5 -10.0
        13 6 -10.0
        13 7 -10.0
        13 8 -10.0
        13 9 -10.0
        13 10 -10.0
        13 11 -10.0
        13 12 -10.0
        13 13 -10.0
        13 14 -10.0
        13 15 -10.0
        
        14 1 -10.0
        14 2 -10.0
        14 3 -10.0
        14 4 -10.0
        14 5 -10.0
        14 6 -10.0
        14 7 -10.0
        14 8 -10.0
        14 9 -10.0
        14 10 -10.0
        14 11 -10.0
        14 12 -10.0
        14 13 -10.0
        14 14 -10.0
        14 15 -10.0
        
        15 1 -10.0
        15 2 -10.0
        15 3 -10.0
        15 4 -10.0
        15 5 -10.0
        15 6 -10.0
        15 7 -10.0
        15 8 -10.0
        15 9 -10.0
        15 10 -10.0
        15 11 -10.0
        15 12 -10.0
        15 13 -10.0
        15 14 -10.0
        15 15 -10.0
};
\end{axis}
\end{tikzpicture}


==> tikzplotlib_figs_icmlcn/Pareto_main.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{
    width=\gfwidth,
    height=\gfheight,
    tick align=outside,
    tick pos=left,
    xmajorgrids,
    ymajorgrids,
}

\begin{axis}[
name=plot1,
ylabel style={color=white!15!black,font=\large},
xticklabel style={color=white!15!black,font=\large},
yticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
ytick style={color=white!15!black},
ylabel={$\mathbb{E}[E_b(T)]$ (bits/mJ)},
xmin=1, xmax=2.39,
ymin=30.1, ymax=37.9,
title= {\large a) 256-QAM, $L_p=1$},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/256QAM_Pareto_Lp1_data}
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east) + (26, 0)$)},
ymin=27, ymax=34.2,
yticklabel style={color=white!15!black,font=\large},
ytick style={color=white!15!black},
xmin=1, xmax=1.69,
xticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
title= {\large b) 256-QAM, $L_p=2$},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/256QAM_Pareto_Lp2_data}
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot1.south west) + (0, -135)$)},
ymin=7.8, ymax=9.7,
ylabel={$\mathbb{E}[E_b(T)]$ (bits/mJ)},
ylabel style={color=white!15!black,font=\large},
yticklabel style={color=white!15!black,font=\large},
ytick style={color=white!15!black},
xmin=1, xmax=2.99,
xticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
title= {\large c) QPSK, $L_p=1$},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/QPSK_Pareto_Lp1_data}
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot3.south east) + (26, 0)$)},
yticklabel style={color=white!15!black,font=\large},
ytick style={color=white!15!black},
xmin=1, xmax=2.39,
ymin=7.2, ymax=8.7,
xticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
title= {\large d) QPSK, $L_p=2$},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/QPSK_Pareto_Lp2_data}
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot3.south west) + (0, -135)$)},
ylabel={$\mathbb{E}[E_b(T)]$ (bits/mJ)},
ylabel style={color=white!15!black,font=\large},
yticklabel style={color=white!15!black,font=\large},
ytick style={color=white!15!black},
xmin=1.57, xmax=2.59,
ymin=28.3, ymax=34.1,
xlabel={$\mathbb{E}[T]$ (ms)},
xlabel style={color=white!15!black,font=\large},
xticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
title= {\large e) 256-QAM with block fading, $L_p=1$.},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/Fading_test_Pareto_Lp1_data}
\end{axis}

\begin{axis}[
name=plot6,
at={($(plot5.south east) + (26, 0)$)},
yticklabel style={color=white!15!black,font=\large},
ytick style={color=white!15!black},
xmin=1.57, xmax=2.34,
ymin=27.1, ymax=31,
xlabel={$\mathbb{E}[T]$ (ms)},
xlabel style={color=white!15!black,font=\large},
xticklabel style={color=white!15!black,font=\large},
xtick style={color=white!15!black},
title= {\large f) 256-QAM with block fading, $L_p=2$.},
title style={at={(0,0.98)}, anchor=south west}
]
\input{tikzplotlib_figs_icmlcn/Fading_test_Pareto_Lp2_data}
\end{axis}


\matrix [
    draw,
    matrix of nodes,
    anchor=north,
] at ($(plot1.north) + (4.2, 2.35)$) {
    {\large HARQ}   & \ref{plot:HARQ}   & {\large TA}     & \ref{plot:TA} & {\large RAF $\alpha=0.1$}   & \ref{plot:RAFalpha01}  \\
    {\large D-HARQ} & \ref{plot:DHARQ}  & {\large ST}     & \ref{plot:ST} & {\large RAF $\alpha=0.5$}   & \ref{plot:RAFalpha05}  \\
};


\end{tikzpicture}


==> tikzplotlib_figs_iotj/system_block_diagram.tex <==
\def\dist{0.85cm}
\def\width{1.6cm}
\def\height{1.2cm}
\def\vdist{0.6cm}

\begin{tikzpicture}
    [
    box/.style={rectangle,draw,minimum height=\height,minimum width=\width, thin,align=center},
    decision/.style={diamond,draw,minimum height=0.5*\height,minimum width=0.5*\width, thin,align=center},
    arrow/.style={->,draw=black,>=latex,thin},
    small_circle/.style={circle, draw, fill=none, inner sep=1.5pt},
    ]

    % Input
    \node[] (Message) at (0,0) {$m$};

    % Transmitter
    \node[box, right=1.3*\dist of Message] (Encoder) {\small Encoder};
    \node[above=0.6*\dist of Encoder] (MotherCode) {\small $\code$};
    \node[box, right=1*\dist of Encoder] (Modulator) {\small Modulator};
    \node[box, below=1.6*\vdist of Modulator] (MR) {\small Additional\\ \small symbols};

    % Feedforward channel
    \node[box, right=1.5*\dist of Modulator] (ForwardCh) {\small Channel};
    % \node[box, below=1*\vdist of ForwardCh] (FeedbackCh) {Feedback\\Channel};

    % Receiver
    \node[box, right=1.5*\dist of ForwardCh] (Decoder) {\small BP\\\small Decoder};
    \node[decision, right=1*\dist of Decoder] (Check) {{$\hat{\mathbf{c}}_t\in\code~~\lor$}\\{ $t=T_{\text{max}}-1$}};
    \node[right=1*\dist of Check] (Est) {\small $\hat{m}$};
    % \node[box, below=1*\vdist of Decoder] (Policy) {Feedback Policy\\$\mathbf{f}_{t+1}=\mathcal{F}(\mathbf{h}_t)$};
    \node[below=0.7*\vdist of Decoder] (F) {\small $\mathcal{F}$};
    \node[below=1*\vdist of Decoder] (Policy) {\includegraphics[scale=0.1]{tikzplotlib_figs_tcom_resub/NN_figure.png}};
    % \node[inner sep=0pt] (NN) at (Policy) {\includegraphics[scale=0.1]{tikzplotlib_figs_tcom_resub/NN_figure.png}};


    % Bounding boxes
    \node[rectangle, draw, thin, dashed, minimum height=4.1*\height,minimum width=3.8*\width,label=Transmitter] (Transmitter) at ($(Encoder)!0.355!($(MR)+(-0.8, 0.1)$)$) {};
    \node[rectangle, draw, thin, dashed, minimum height=4.1*\height,minimum width=4.6*\width,label=Receiver] (Receiver) at ($(Decoder)!0.4!($(Policy)+(6.3, 0.18)$)$) {};

    % Arrows
    \draw [arrow] (Message) -- node[above, align=center] {$t\gets0$} (Encoder);
    \draw [arrow] (MotherCode) -- (Encoder);
    \draw [arrow] (Encoder) -- node[above, align=center] {\small $\mathbf{c}$} (Modulator);
    \draw [arrow] (Modulator) -- node[above, align=center] {\small $\mathbf{x}_t$} (ForwardCh);
    \draw [arrow] (ForwardCh) -- node[above, align=center] {\small $\mathbf{y}_t$} (Decoder);
    \draw [arrow] (Decoder) -- node[above, align=center] {\small $\hat{\mathbf{c}}_t$} (Check);
    \draw [arrow] (Check) -- node[above, align=center] {\small True} (Est);
    \draw [arrow] (Decoder) -- node[right, align=center] {\small $\mathbf{h}_t$} (F);
    \draw [arrow] (Check) |- node[pos=0.1, right, align=center] {\small False} (Policy);
    \draw [arrow] (Policy) -- node[pos=0.49, above, align=center] {$\mathbf{f}_{t+1}\in\{0,1\}^{L_0}$} (MR);
    %\draw [arrow] (FeedbackCh) -- node[above, align=center] {$\Tilde{\mathbf{f}}_t$} (MR);
    \draw [arrow] (MR) -- node[pos=0.3, left] {$t\gets t+1$} node[pos=0.7, left] {\small $\mathbf{c}_t$} (Modulator);
    \draw [arrow, dashed] (Encoder) |- node[pos=0.8, above, align=center] {\small $\mathcal{C}, \mathbf{c}$} (MR);
\end{tikzpicture}

